SATURN: Symbolic Spatial Reasoning for Multi-Perspective Grounding

Vision-Language Models (VLMs) remain unreliable when spatial reasoning requires composing relations whose meanings depend on frames of reference. Existing tool-augmented spatial reasoning methods make reasoning more explicit, but often rely on low-level geometric procedures and hard binary decisions over noisy perception. We propose SATURN, a neuro-symbolic framework for perspective-aware compositional spatial reasoning. SATURN reconstructs an approximate 3D scene, derives soft perspective-aware spatial predicates, and composes them with a training-free Pythonic symbolic executor, separating perception from reasoning while preserving uncertainty through multi-hop inference. We also introduce 3D FORCE, a diagnostic benchmark that controls reasoning depth, view, and perspective composition for spatial arrangement grounding (SAG) and referring expression grounding (REF). On 3D FORCE, VLMs and spatially trained models degrade sharply as depth and perspective complexity increase, whereas SATURN degrades the least and outperforms every baseline at each depth. On the real-world MindCube benchmark, SATURN achieves \(78.06\%\) overall accuracy, outperforming the strongest baseline by \(14\) percentage points.

==> figures/main/pipeline/pipeline.tex <==
\definecolor{s1}{HTML}{FF7A1A}\definecolor{s1bg}{HTML}{FFF4EA}
\definecolor{s2}{HTML}{2456D6}\definecolor{s2bg}{HTML}{EEF6FD}
\definecolor{s3}{HTML}{007A3F}\definecolor{s3bg}{HTML}{F1FAF1}
\definecolor{ruleg}{HTML}{D9D9D9}
\definecolor{kw}{HTML}{613286}\definecolor{cmt}{HTML}{007A3F}
\colorlet{heatbase}{kw}
\definecolor{s3t}{HTML}{2E7D32}\definecolor{llmbg}{HTML}{C5E8D7}

\newcommand{\osub}[2]{#1\raisebox{-0.32ex}{\fontsize{2.8}{3.2}\selectfont #2}}
\newcommand{\hc}[4]{%
  \filldraw[heatbase!#3,draw=white,line width=0.3pt] (#1,#2) rectangle ++(4.2,3.2);
  \node[font=\sffamily\fontsize{3.5}{4.2}\selectfont] at (#1+2.1,#2+1.6) {#4};}
\newcommand{\hcell}[4]{%
  \filldraw[heatbase!#3,draw=white,line width=0.35pt] (#1,#2) rectangle ++(5.4,4.4);
  \node[font=\sffamily\fontsize{4.3}{5.2}\selectfont] at (#1+2.7,#2+2.2) {#4};}
\newcommand{\card}[6]{%
  \fill[#1!8,rounded corners=1.1mm] (#2,#3) rectangle (#4,#5);
  \draw[rounded corners=1.1mm,draw=#1,line width=0.4pt] (#2,#3) rectangle (#4,#5);
  \node[font=\sffamily\bfseries\fontsize{4.82}{5.8}\selectfont] at ({(#2+#4)/2},{#5-1.7}) {#6};}

\newcommand{\badge}[4]{%
  \fill[#1] (#2,#3) circle (1.75mm);
  \node[font=\sffamily\bfseries\fontsize{5.6}{6.4}\selectfont,text=white] at (#2,#3) {#4};}
\newcommand{\iconcube}[3]{%
  \begin{scope}[shift={(#1,#2)},scale=1.45,draw=#3,line width=0.5pt,line join=round]
    \draw (-1.15,-1.15) rectangle (0.45,0.45);
    \draw (-1.15,0.45) -- (-0.55,1.15) -- (1.15,1.15) -- (0.45,0.45);
    \draw (0.45,-1.15) -- (1.15,-0.45) -- (1.15,1.15);
  \end{scope}}
\newcommand{\iconaxes}[3]{%
  \begin{scope}[shift={(#1,#2)},scale=1.45,draw=#3,line width=0.6pt,
                every path/.append style={-{Latex[length=0.9mm,width=0.8mm]}}]
    \draw (-0.3,-0.9) -- (1.3,-0.9);
    \draw (-0.3,-0.9) -- (-0.3,1.2);
    \draw (-0.3,-0.9) -- (-1.25,-1.6);
  \end{scope}}
\newcommand{\icongear}[3]{%
  \begin{scope}[shift={(#1,#2)},scale=1.45,draw=#3,line width=0.48pt]
    \foreach \a in {0,45,...,315}{\draw[line width=0.58pt] (\a:0.95) -- (\a:1.35);}
    \draw (0,0) circle (0.95);
    \draw (0,0) circle (0.36);
  \end{scope}}

\begingroup\renewcommand{\sfdefault}{phv}\sffamily
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1mm,y=1mm,
  lbl/.style={font=\sffamily\bfseries\fontsize{4.82}{5.8}\selectfont},
  tny/.style={font=\sffamily\fontsize{4.3}{5.2}\selectfont},
  ttl/.style={font=\sffamily\bfseries\fontsize{6.72}{8}\selectfont},
  hd/.style={font=\sffamily\fontsize{4.22}{5.1}\selectfont},
  sym/.style={font=\sffamily\fontsize{4.54}{5.5}\selectfont},
  ar/.style={-{Latex[length=1.2mm,width=1mm]},line width=0.45pt}]

\fill[s1bg,rounded corners=1.6mm] (0,48.6) rectangle (54,54.45);
\draw[rounded corners=1.6mm,draw=s1,line width=0.5pt] (0,0) rectangle (54,54.45);
\node[ttl,text=s1,anchor=west] at (5.0,51.4) {Query Guided Scene Estimation};
\badge{s1}{2.9}{51.4}{1}

\draw[rounded corners=1.1mm,draw=s1,line width=0.4pt] (1.2,2.0) rectangle (25.5,47.5);
\node[font=\sffamily\bfseries\fontsize{6.45}{7.7}\selectfont] at (13.3,45.6) {VLM Parser};
\draw[rounded corners=1.1mm,draw=s1,line width=0.4pt] (2.4,22.0) rectangle (24.3,44.0);
\node[anchor=north,inner sep=0] at (13.3,43.2)
  {\includegraphics[width=15.5mm]{figures/main/pipeline/view0.png}};
\node[font=\sffamily\bfseries\fontsize{4.84}{6}\selectfont,align=center,text width=20.5mm] at (13.3,26.3)
  {How many cars are to the left of the silver one from the silver car's perspective?};
\draw[ar] (13.3,22.0) -- (13.3,18.6);
\node[font=\sffamily\fontsize{3.76}{4.5}\selectfont,anchor=west] at (13.9,20.3) {cars};
\card{s1}{2.0}{3.0}{24.7}{18.4}{Grounding}
\node[anchor=north west,inner sep=0] at (5.025,15.300)
  {\includegraphics[width=16.650mm]{figures/main/pipeline/cars.png}};
\draw[kw,line width=0.32pt] (5.941,11.173) rectangle (13.683,6.230);
\node[fill=kw,text=white,inner sep=0.25mm,rounded corners=0.25mm,font=\sffamily\bfseries\fontsize{2.6}{3}\selectfont,anchor=north west] at (6.091,11.023) {\osub{o}{0}};
\draw[kw,line width=0.32pt] (9.021,12.804) rectangle (14.316,10.424);
\node[fill=kw,text=white,inner sep=0.25mm,rounded corners=0.25mm,font=\sffamily\bfseries\fontsize{2.6}{3}\selectfont,anchor=north west] at (9.171,12.654) {\osub{o}{1}};
\draw[kw,line width=0.32pt] (10.769,14.002) rectangle (14.515,12.504);
\node[fill=kw,text=white,inner sep=0.25mm,rounded corners=0.25mm,font=\sffamily\bfseries\fontsize{2.6}{3}\selectfont,anchor=north west] at (10.919,13.852) {\osub{o}{2}};
\draw[kw,line width=0.32pt] (14.282,13.336) rectangle (18.345,11.506);
\node[fill=kw,text=white,inner sep=0.25mm,rounded corners=0.25mm,font=\sffamily\bfseries\fontsize{2.6}{3}\selectfont,anchor=north west] at (14.432,13.186) {\osub{o}{3}};
\draw[kw,line width=0.32pt] (14.349,11.922) rectangle (21.042,8.560);
\node[fill=kw,text=white,inner sep=0.25mm,rounded corners=0.25mm,font=\sffamily\bfseries\fontsize{2.6}{3}\selectfont,anchor=north west] at (14.499,11.772) {\osub{o}{4}};

\card{s1}{27.0}{37.8}{52.8}{46.4}{Pose Constraints}
\node[font=\sffamily\fontsize{4.57}{5.5}\selectfont,text=kw,fill=white,draw=black,line width=0.3pt,rounded corners=1.2mm,inner sep=0.8mm]
  at (39.9,40.9) {none stated};
\card{s1}{27.0}{20.6}{52.8}{36.2}{3D Reconstruction}
\node[anchor=north,inner sep=0] at (39.9,33.1)
  {\includegraphics[height=11.3mm]{figures/main/pipeline/view3.png}};
\card{s1}{27.0}{3.0}{52.8}{18.6}{Orientation Estimation}
\node[anchor=north,inner sep=0] at (39.9,15.5)
  {\includegraphics[height=11.3mm]{figures/main/pipeline/view1.png}};
\draw[ar] (25.5,42.1) -- (27.0,42.1);
\draw[ar] (25.5,28.4) -- (27.0,28.4);
\draw[ar] (25.5,10.8) -- (27.0,10.8);

\iconcube{50.0}{51.4}{s1}
\draw[ar] (54.4,27.2) -- (56.6,27.2);

\begin{scope}[xshift=-1mm]
\fill[s2bg,rounded corners=1.6mm] (58,48.6) rectangle (100,54.45);
\draw[rounded corners=1.6mm,draw=s2,line width=0.5pt] (58,0) rectangle (100,54.45);
\node[ttl,text=s2,anchor=west] at (62.8,51.4) {Spatial Engine};
\badge{s2}{60.7}{51.4}{2}

\node[font=\sffamily\bfseries\fontsize{4.84}{5.8}\selectfont,text=s2] at (79,46.6) {Object / Camera States};
\fill[s2bg] (61,39.6) rectangle (97,44.6);
\draw[ruleg,line width=0.4pt] (61,26.0) rectangle (97,44.6);
\foreach \y in {39.6,35.0,30.4} \draw[ruleg,line width=0.4pt] (61,\y) -- (97,\y);
\foreach \x in {67.5,82.0} \draw[ruleg,line width=0.4pt] (\x,26.0) -- (\x,44.6);
\node[hd,align=center,text width=6mm]  at (64.2,42.1) {\textbf{Object}};
\node[hd,align=center,text width=14mm] at (74.7,42.1) {\textbf{3D Position}\\(x, y, z)};
\node[hd,align=center,text width=14.5mm] at (89.5,42.1) {\textbf{Orientation}\\(yaw, pitch, roll)};
\node[tny] at (64.2,37.3) {\osub{o}{0}};
\node[tny] at (74.7,37.3) {(-0.08, 0.35, 0.50)};
\node[tny] at (89.5,37.3) {(330.5\textdegree, 0\textdegree, 0\textdegree)};
\node[tny] at (64.2,32.7) {\osub{c}{0}};
\node[tny] at (74.7,32.7) {(0.00, 0.54, 0.00)};
\node[tny] at (89.5,32.7) {(0\textdegree, 21.3\textdegree, 0\textdegree)};
\node[tny] at (64.2,28.2) {...}; \node[tny] at (74.7,28.2) {...};
\node[tny] at (89.5,28.2) {...};

\node[font=\sffamily\bfseries\fontsize{4.82}{5.8}\selectfont,text=s2] at (79.2,23.4)
  {Frame-aware Relation Predicates};
\fill[s2bg,rounded corners=1.1mm] (59.0,0.8) rectangle (99.0,21.5);
\draw[rounded corners=1.1mm,draw=s2,line width=0.4pt] (59.0,0.8) rectangle (99.0,21.5);
\node[tny] at (79.2,20.3)
  {\textbf{Object-Centric} \textit{R}\raisebox{0.7ex}{\textcolor{s2}{%
   \fontsize{2.58}{3}\selectfont obj}}\quad
   \textcolor{s2}{\fontfamily{zi4}\selectfont obj\_left(i,j)}};
\node[anchor=north west,inner sep=0] at (59.900,17.900)
  {\includegraphics[width=20.200mm]{figures/main/pipeline/cars_crop.png}};
\begin{scope}[opacity=0.92]
\draw[kw,line width=0.6pt] (67.875,14.395) -- (65.529,10.711);
\fill[kw] (67.875,14.395) circle (0.28mm);
\draw[kw,line width=0.6pt] (69.106,16.469) -- (65.529,10.711);
\fill[kw] (69.106,16.469) circle (0.28mm);
\draw[kw,line width=0.6pt] (73.745,15.416) -- (65.529,10.711);
\fill[kw] (73.745,15.416) circle (0.28mm);
\draw[kw,line width=0.6pt] (75.492,12.658) -- (65.529,10.711);
\fill[kw] (75.492,12.658) circle (0.28mm);
\fill[black] (65.529,10.711) circle (0.38mm);
\end{scope}
\node[fill=kw,text=white,inner sep=0.22mm,rounded corners=0.25mm,font=\sffamily\bfseries\fontsize{2.5}{2.9}\selectfont,anchor=north west] at (60.756,13.717) {\osub{o}{0}};
\node[fill=kw,text=white,inner sep=0.22mm,rounded corners=0.25mm,font=\sffamily\bfseries\fontsize{2.5}{2.9}\selectfont,anchor=north west] at (64.649,15.780) {\osub{o}{1}};
\node[fill=kw,text=white,inner sep=0.22mm,rounded corners=0.25mm,font=\sffamily\bfseries\fontsize{2.5}{2.9}\selectfont,anchor=north west] at (66.859,17.296) {\osub{o}{2}};
\node[fill=kw,text=white,inner sep=0.22mm,rounded corners=0.25mm,font=\sffamily\bfseries\fontsize{2.5}{2.9}\selectfont,anchor=north west] at (71.298,16.454) {\osub{o}{3}};
\node[fill=kw,text=white,inner sep=0.22mm,rounded corners=0.25mm,font=\sffamily\bfseries\fontsize{2.5}{2.9}\selectfont,anchor=north west] at (71.383,14.664) {\osub{o}{4}};
\node[font=\sffamily\fontsize{3.4}{4}\selectfont,anchor=north west] at (59.9,5.5)
  {edges = column \osub{o}{0}};
\foreach \j/\lab in {0/0,1/2,2/3}
  \node[sym] at ({84.4+\j*4.2+2.1},17.3) {\osub{o}{\lab}};
\foreach \i/\lab in {0/1,1/2,2/3,3/4}
  \node[sym] at (82.9,{13.0-\i*3.2+1.6}) {\osub{o}{\lab}};
\hc{84.4}{13.0}{62}{1.00}\hc{88.6}{13.0}{5}{0.00}\hc{92.8}{13.0}{5}{0.00}
\hc{84.4}{9.8}{62}{1.00} \hc{88.6}{9.8}{5}{0.00} \hc{92.8}{9.8}{5}{0.00}
\hc{84.4}{6.6}{62}{1.00} \hc{88.6}{6.6}{56}{0.89}\hc{92.8}{6.6}{5}{0.00}
\hc{84.4}{3.4}{62}{1.00} \hc{88.6}{3.4}{5}{0.00} \hc{92.8}{3.4}{62}{0.99}
\draw[s2,line width=0.4pt,rounded corners=0.4mm] (84.3,3.3) rectangle (88.7,16.3);
\foreach \i in {0,...,14}{\fill[heatbase!\the\numexpr5+4*\i\relax]
    (85.4+\i*0.62,1.3) rectangle ++(0.62,1.1);}
\node[font=\sffamily\fontsize{3.4}{4}\selectfont,anchor=east] at (85.0,1.85) {0};
\node[font=\sffamily\fontsize{3.4}{4}\selectfont,anchor=west] at (95.1,1.85) {1};

\end{scope}

\iconaxes{95.2}{51.4}{s2}
\draw[ar] (99.4,27.2) -- (101.6,27.2);

\fill[s3bg,rounded corners=1.6mm] (102.00,48.6) rectangle (154.00,54.45);
\draw[rounded corners=1.6mm,draw=s3,line width=0.5pt] (102.00,0) rectangle (154.00,54.45);
\node[ttl,text=s3t,anchor=west] at (106.23,51.4) {Program Generation \& Execution};
\badge{s3t}{104.38}{51.4}{3}

\node[font=\sffamily\bfseries\fontsize{5.38}{6.5}\selectfont] at (116.98,45.4) {Query};
\node[font=\sffamily\bfseries\fontsize{5.38}{6.5}\selectfont] at (138.14,45.4) {Scene State};
\draw[ar,draw=s3t] (116.98,44.1) -- (116.98,38.6);
\draw[ar,draw=s3t] (138.14,44.1) -- (138.14,38.6);
\fill[llmbg,rounded corners=1.1mm] (115.22,31.8) rectangle (140.78,38.6);
\draw[rounded corners=1.1mm,draw=s3t,line width=0.4pt] (115.22,31.8) rectangle (140.78,38.6);
\node[font=\sffamily\bfseries\fontsize{6.45}{7.7}\selectfont] at (128.00,35.0) {LLM};
\draw[ar,draw=s3t] (128.00,31.8) -- (128.00,26.9);

\fill[black!4,rounded corners=1.1mm] (102.88,2.7) rectangle (153.12,26.9);
\draw[rounded corners=1.1mm,draw=s3,line width=0.4pt] (102.88,2.7) rectangle (153.12,26.9);
\node[anchor=north west,inner sep=0,
      font=\fontfamily{zi4}\selectfont\fontsize{4.35}{6.4}\selectfont] at (103.41,25.2){%
  \begin{tabular}{@{}l@{}}
  car = score("Is the object in the red bounding box a car?")\\
  silver = score("Is the object in the red bounding box silver?")\\
  \textcolor{cmt}{\# reference object: x1 (silver car)}\\
  \textcolor{kw}{\textbf{silver\_car}} = (car(x1) \& silver(x1)).iota(x1)\\
  \textcolor{cmt}{\# candidate cars to the left of x1 in x1's frame}\\
  \textcolor{kw}{\textbf{left\_cars}} = (car(x2) \& scene.obj\_left(x2, x1)\\
  \hspace*{3.2em}\& silver\_car)\\
  \textcolor{cmt}{\# count with soft scores}\\
  return left\_cars.exists(x1).count(x2)\\
  \end{tabular}};

\icongear{150.39}{51.4}{s3t}
\draw[ar] (154.60,27.2) -- (158.20,27.2);
\node[font=\sffamily\bfseries\fontsize{11.56}{13}\selectfont,text=kw] at (160.60,27.2) {4};
\end{tikzpicture}}
\endgroup

